Flag at origin: a modular fault-tolerant preparation for CSS codes

Fault-tolerant (FT) preparation of diverse logical stabilizer states in quantum error-correcting (QEC) codes is essential for FT computation. Existing constructions of these FT circuits are often constrained by classical computational resources or result in unnecessarily large quantum circuits. This work introduces a modular construction for FT preparation circuits in CSS codes of arbitrary distance, yielding significantly more resource-efficient circuits than previous approaches, especially for the largest codes studied. The key insight is that in bipartite CX circuits used to prepare CSS states, $X$ errors propagate in one direction across the qubit partition, while $Z$ errors propagate in the opposite direction. By appending $X$-detecting flag gadgets to the first partition and $Z$-detecting flag gadgets to the second, the circuit becomes FT. To manage the associated overhead, we propose an algorithm that discovers optimal (or near-optimal) flag gadgets at any distance. These gadgets are reusable across different QEC codes and FT subroutines, such as flag-based QEC. We estimate the logical state preparation error using subset-sampling Monte Carlo simulations at the circuit level, combined with approximate maximum-likelihood look-up table decoding. On Quantinuum's H2-1 device, preparation of the $\lvert\bar{0}\rangle$ state in the [[23,1,7]] Golay code achieves a logical SPAM error rate of $3.3_{-2.4}^{+8.6} \times 10^{-4}$ with an acceptance rate of $47.23(86)\%$. This surpasses (within $95\%$ confidence intervals) the minimum SPAM error rate of $6.0(1.6) \times 10^{-4}$ for a physical $\lvert 0\rangle$, as well as the best previously demonstrated logical state preparations.

==> State_prep.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,3.6in)},
scale only axis,
%xmode=log,
%xmin=0.00045,
%xmax=0.012,
%xminorticks=true,
%xlabel style={font=\color{white!15!black}, font = \Large},
%xlabel={ Physical Error Rate $p$},
%tick label style={black, semithick, font=\Large},
xmode=log,
xmin=0.00045,
xmax=0.012,
xminorticks=true, % Disable minor ticks
xlabel={}, % Remove x-axis label
%xtick=\empty, % Remove x-axis ticks
xticklabels=\empty, % Remove x-axis tick labels
axis x line=box, % Keeps the full box outline (upper & lower lines remain)
ymode=log,
ymin=1e-10,
ymax=0.1,
ytick={1e-9, 1e-7, 1e-5, 1e-3, 0.1}, 
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large, align=center, rotate=0, yshift=0.5cm},
tick label style={black, semithick, font=\Large},
ylabel={logical error rate},
axis background/.style={fill=white},
legend style={
    legend columns=2,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    at={(0.98, 0.02)}, 
    anchor=south east,
    font=\large,
    /tikz/every even column/.append style={column sep=0.5cm},
}
]
\addplot [color=brightRed, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	6.91568e-06\\
0.00075	1.556028e-05\\
0.001	2.766272e-05\\
0.0025	0.000172892\\
0.005	0.000691568\\
0.01	0.002766272\\
};
\addlegendentry{$\propto p^2$}

\addplot [color=brightRed, only marks, mark=*, mark options={solid, brightRed}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	6.91568e-06	2.8005159256552e-07	2.7045930754273e-07\\
0.00075	1.57568e-05	4.14041727911199e-07	4.16689605193401e-07\\
0.001	2.7828e-05	1.1202369169223e-06	1.0922658622788e-06\\
0.0025	0.0001798	3.69178568925799e-06	5.181848261619e-06\\
0.005	0.0007098	2.71852419148901e-06	2.2098732573819e-05\\
0.01	0.00281794	2.743010179181e-05	4.28716482983502e-05\\
};
\addlegendentry{[[7,1,3]]}

\addplot [color=brightBlue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.000485	1.498960000000000e-07\\
0.00075	5.543047729033291e-07\\
0.001	1.313907609844928e-06\\
0.0025	2.052980640382700e-05\\
0.005	1.642384512306160e-04\\
0.01	0.001313907609845\\
};
\addlegendentry{$\propto p^3$}

\addplot [color=brightBlue, only marks, mark=*, mark options={solid, brightBlue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000485	1.49896e-07	1.61977938851026e-07	7.79437291798371e-08\\
0.0007275	5.01664e-07	2.25918778987056e-07	1.55857928709294e-07\\
0.00097	1.18384e-06	6.4051689053836e-07	4.1672656308743e-07\\
0.0025	1.8695e-05	4.0472329084859e-06	3.3352132462931e-06\\
0.005	0.000140883	1.4460264649644e-05	1.47110006107e-05\\
0.01	0.000969707	5.225216914461e-05	5.0924284576913e-05\\
}; 
\addlegendentry{[[17,1,5]]}

\addplot [color=graphGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.000515	2.37975e-09\\
0.00075	1.070403382715414e-08\\
0.001	3.383003283643777e-08\\
0.0025	1.321485657673350e-06\\
0.005	2.114377052277360e-05\\
0.01	3.383003283643777e-04\\
};
\addlegendentry{$\propto p^4$}

\addplot [color=graphGreen, only marks, mark=*, mark options={solid, graphGreen}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000515	2.37975e-09	3.43767287220805e-09	1.60005164360816e-09\\
0.0007725	1.215e-08	1.34960133762727e-08	6.39384223833644e-09\\
0.00103	3.8847e-08	2.8398632370516e-08	1.64055515712537e-08\\
0.0025	1.75522e-06	5.49297152408167e-07	4.18368659225608e-07\\
0.005	2.54037e-05	3.91130953489083e-06	3.38946063464475e-06\\
0.01	0.000349568	3.07330606179507e-05	2.82502450123925e-05\\
}; 
\addlegendentry{[[20,2,6]]}

\addplot [color=graphPurple, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.000495	2.351500000000000e-08\\
0.00075	1.239279429236855e-07\\
0.001	3.916734986230060e-07\\
0.0025	1.529974603996117e-05\\
0.005	2.447959366393787e-04\\
0.01	0.003916734986230\\
};
\addlegendentry{$\propto p^4$}

\addplot [color=graphPurple, only marks, mark=*, mark options={solid, graphPurple}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000495	2.3515e-08	1.11949071327347e-07	1.94348033586017e-08\\
0.0007425	1.1315e-07	3.32342061490063e-07	8.44365661739855e-08\\
0.00099	3.6615e-07	3.76333699849974e-07	1.85733952543494e-07\\
0.0025	1.457431e-05	5.1038679736436e-06	3.786491189385e-06\\
0.005	0.00023751	3.3834717769078e-05	4.255626331646e-05\\
0.01	0.00290191	0.0003211442374217	0.00029266852002\\
};
\addlegendentry{[[23,1,7]]}

\addplot [color=graphYellow, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	6.95011e-06\\
0.00075	2.345662125e-05\\
0.001	5.560088e-05\\
0.0025	0.00086876375\\
0.005	0.00695011\\
0.01	0.05560088\\
};
\addlegendentry{$\propto p^3$}

\addplot [color=graphYellow, only marks, mark=*, mark options={solid, graphYellow}]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	6.95011e-06	1.61348001021196e-06	1.30948331539356e-06\\
0.00075	2.20876e-05	3.48949430943478e-06	3.01343013559425e-06\\
0.001	4.80312e-05	5.99533226276702e-06	5.33005776702487e-06\\
0.0025	0.000601786	3.56006839115679e-05	3.36133688942764e-05\\
0.005	0.00429337	0.000246658535952965	0.000233312300211087\\
0.01	0.0231411	0.00170005035894461	0.00158627595253685\\
}; 
\addlegendentry{[[49,1,5]]}

\addplot [color=graphOrange, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.000505	1.451500000000000e-08\\
0.00075	1.04873670084803e-07\\
0.001	4.41936782579583e-07\\
0.0025	4.31578889237874e-05\\
0.005	0.0013810524455612\\
0.01	0.0441936782579583\\
};
\addlegendentry{$\propto p^5$}

\addplot [color=graphOrange, only marks, mark=*, mark options={solid, graphOrange}]
plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.000505	1.4515e-08	9.54652958606012e-08	1.25993367814867e-08\\
0.0007575	9.40634e-08	1.94939712191225e-07	6.27936715361627e-08\\
0.00101	3.80224e-07	5.97532003090591e-07	2.32364782642442e-07\\
0.0025	3.3495e-05	1.101140719378e-05	8.28697405119484e-06\\
0.005	0.0005159	5.66893830442453e-05	0.000103556545037056\\
0.01	0.007181	0.000999638523754124	0.00122334068452591\\
}; 
\addlegendentry{[[49,1,9]]}

\end{axis}

\begin{axis}[%
name = plott,
width=4.5in,
height=3.5in,
at={(0,0in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.012,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large, yshift=-0.3cm},
xlabel={physical error rate $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=0.0005,
ymax=1,
%ytick={1, 0.8, 0.6, 0.4, 0.2, 0}, 
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large, align=center, rotate=0, yshift=0.5cm},
ylabel={discard rate},
axis background/.style={fill=white},
legend style={
        legend cell align=left,
        align=left,
        draw=white!15!black,
        at={(0.98, 0.43)}, 
        anchor=south east,
        font=\large
    }
]
\addplot [color=brightRed, only marks, mark=*, mark options={solid, brightRed}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.00700400000000001	2.54129791896762e-05	2.53217509973425e-05\\
0.00075	0.0104880000000001	5.08541998742729e-05	5.06113964873212e-05\\
0.001	0.013606957446	3.05104531227451e-05	3.04683798885153e-05\\
0.0025	0.034313	0.000210234751158556	0.000208999716240665\\
0.005	0.075012	0.000123672156030041	0.000123485076518826\\
0.01	0.143911695773796	0.000233230566860088	0.000232916545739426\\
};
%\addlegendentry{[[7,1,3]]}

\addplot [color=brightBlue, only marks, mark=*, mark options={solid, brightBlue}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.041832	5.30728901509958e-05	5.30085735163111e-05\\
0.00075	0.0621390000000001	7.0097684211623e-05	7.0023925444751e-05\\
0.001	0.0812661052	0.000145814823324653	0.000145636821342388\\
0.0025	0.19247	0.000335221105041472	0.000334777003027642\\
0.005	0.3693590104021	0.000594381307130298	0.000593985285056942\\
0.01	0.594685	0.000813479901617398	0.000814000140521132\\
};
%\addlegendentry{[[17,1,5]]}

\addplot [color=graphGreen, only marks, mark=*, mark options={solid, graphGreen}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.092585	1.40148959944103e-05	1.40129912305081e-05\\
0.00075	0.135591	2.8854237451803e-05	2.88490612614933e-05\\
0.001	0.176555	4.17602462546018e-05	4.17524880499676e-05\\
0.0025	0.38441	0.000176034707969841	0.000176004439814526\\
0.005	0.620045	0.000350577073227054	0.000350702370295553\\
0.01	0.853287	0.000556829763189937	0.000558585283491064\\
};
%\addlegendentry{[[20,2,6]]}

\addplot [color=graphPurple, only marks, mark=*, mark options={solid, graphPurple}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.155346	0.000110215579813611	0.000110151802092506\\
0.00075	0.223314	0.000207469902710145	0.000207332663382243\\
0.001	0.290286	0.000198355953117013	0.000198275884359167\\
0.0025	0.569385	0.000570105293294043	0.000570289307230132\\
0.005	0.816207	0.0009702675608525	0.000974252624756144\\
0.01	0.9645	0.00103965090420721	0.00106982865663752\\
};
%\addlegendentry{[[23,1,7]]}

\addplot [color=graphYellow, only marks, mark=*, mark options={solid, graphYellow}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.236779	0.000234467397753235	0.000234307358900621\\
0.00075	0.332126	0.000325048269704031	0.00032488842504852\\
0.001	0.415432	0.000402021779631445	0.000401909246954268\\
0.0025	0.736864	0.000620653403473059	0.000621595984705792\\
0.005	0.9251242	0.000959950786420416	0.000971396684960713\\
0.01	0.9888036	0.00109239525652549	0.00120901956497399\\
};
%\addlegendentry{[[49,1,5]]}

\addplot [color=graphOrange, only marks, mark=*, mark options={solid, graphOrange}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	0.270926	0.000127956888854253	0.000127918923979675\\
0.00075	0.377445	0.000174892358118073	0.000174860458015957\\
0.001	0.468272	0.000143644795798648	0.000143639537456219\\
0.0025	0.79299	0.00146425680180995	0.00147195048338811\\
0.005	0.9535216	0.000127049082881414	0.000127380305577351\\
0.01	0.99480599	8.83487774274716e-05	8.98694524438248e-05\\
};
%\addlegendentry{[[49,1,9]]}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.00700400000000001\\
0.00075	0.010506\\
0.001	0.014008\\
0.0025	0.0350200000000001\\
0.005	0.0700400000000001\\
0.01	0.14008\\
};
\addlegendentry{$\propto p$}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.041832\\
0.00075	0.062748\\
0.001	0.083664\\
0.0025	0.20916\\
0.005	0.41832\\
0.01	0.83664\\
};
%\addlegendentry{data8}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.155346\\
0.00075	0.233019\\
0.001	0.310692\\
0.0025	0.77673\\
0.005	1.55346\\
0.01	3.10692\\
};
%\addlegendentry{data9}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.092438\\
0.00075	0.138657\\
0.001	0.184876\\
0.0025	0.46219\\
0.005	0.92438\\
0.01	1.84876\\
};
%\addlegendentry{data10}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.270926\\
0.00075	0.406389\\
0.001	0.541852\\
0.0025	1.35463\\
0.005	2.70926\\
0.01	5.41852\\
};
%\addlegendentry{data11}

\addplot [color=battleshipgrey, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	0.236779\\
0.00075	0.3551685\\
0.001	0.473558\\
0.0025	1.183895\\
0.005	2.36779\\
0.01	4.73558\\
};
%\addlegendentry{data12}

\end{axis}

\begin{axis}[%
name = plott,
width=3.5in,
height=1.35in,
at={(0.94,0.08in)},
scale only axis,
xmode=log,
xmin=0.00045,
xmax=0.012,
xlabel={}, % Remove x-axis label
%xtick=\empty, % Remove x-axis ticks
%xticklabels=\empty, % Remove x-axis tick labels
ylabel={}, % Remove x-axis label
%xtick=\empty, % Remove x-axis ticks
%yticklabels=\empty, % Remove x-axis tick labels
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \small, yshift=0cm},
%xlabel={ Physical Error Rate},
%tick label style={black, semithick, font=\small},
yticklabel style={black, semithick, font=\small, xshift=1cm},
xticklabel style={black, semithick, font=\small, yshift=0.6cm, xshift=0.1cm},
ymode=log,
ymin=1e-6,
ymax=1e-2, 
yminorticks=true,
ytick={1e-3, 1e-4, 1e-5},
minor ytick={1e-6, 2e-6, 3e-6, 4e-6, 5e-6, 6e-6, 7e-6, 8e-6, 9e-6, 1e-5, 2e-5, 3e-5, 4e-5, 5e-5, 6e-5, 7e-5, 8e-5, 9e-5, 1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3 },
ylabel style={font=\color{white!15!black}, font = \large, align=center, rotate=0, yshift=-0.9cm},
ylabel={post-discard rate},
axis background/.style={fill=white},
legend style={
        legend cell align=left,
        align=left,
       draw=white!15!black,
       at={(0.97, 0.17)}, 
       anchor=south east,
       font=\large
   }
]

\addplot [color=graphGreen, only marks, mark=*, mark options={solid, graphGreen}, forget plot]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0005	1.09999999997612e-06	5.18910580580042e-08	4.95534419622137e-08\\
0.00075	4.000000000004e-06	1.72136885876778e-07	1.65034771383628e-07\\
0.001	9.99999999995449e-06	3.52356890771894e-07	3.40364048902476e-07\\
0.0025	0.000148999999999955	4.48243379041577e-06	4.35154385444294e-06\\
0.005	0.00109400000000004	2.4142889590757e-05	2.3622156038787e-05\\
0.01	0.00738300000000003	0.000136166589165219	0.000133718723423828\\
};
%\addlegendentry{[[20,2,6]]}

\addplot [color=graphGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0005	1.09999999997612e-06\\
0.00075	3.71249999991941e-06\\
0.001	8.79999999980896e-06\\
0.0025	0.000137499999997015\\
0.005	0.00109999999997612\\
0.01	0.00879999999980896\\
};
\addlegendentry{$\propto p^3$}

\end{axis}

\end{tikzpicture}%

==> State_prep_Steane.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=2in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.00009,
xmax=0.011,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \large, xshift=2.5cm},
xlabel={physical error rate $p$},
tick label style={black, semithick, font=\large},
ymode=log,
ymin=4e-13,
ymax=1,
ytick={1e-11, 1e-9, 1e-7, 1e-5, 1e-3, 0.1}, 
ymajorgrids=false, % Enable horizontal grid lines
xmajorgrids=false, % Disable vertical grid lines
extra y ticks={1e-11, 1e-9, 1e-7, 1e-5, 1e-3, 0.1}, % Additional y-tick grid lines
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \large, align=center, rotate=0, yshift=0cm},
ylabel={logical error rate},
axis background/.style={fill=white},
legend style={
    legend columns=2,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    at={(0.98, 0.015)}, 
    anchor=south east,
    font=\normalsize,
    /tikz/every even column/.append style={column sep=0.1cm},
}
]
\addplot [color=brightRed, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	2.78701e-05\\
0.00025	0.000174188125\\
0.0005	0.0006967525\\
0.00075	0.001567693125\\
0.001	0.00278701\\
0.0025	0.0174188125\\
0.005	0.06967525\\
0.01	0.278701\\
};
\addlegendentry{$\propto p^2$}

\addplot [color=brightRed, only marks, mark=*, mark options={solid, brightRed}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	2.78701e-05	4.43814698659093e-07	4.36858186812436e-07\\
0.00025	0.000170745	1.72167782163751e-06	1.70449378697669e-06\\
0.0005	0.000675191	4.77892378211383e-06	4.74535937053388e-06\\
0.00075	0.00149119	1.21689074141249e-05	1.20705523601685e-05\\
0.001	0.00261596	2.60482670988264e-05	2.57921172179968e-05\\
0.0025	0.0147808	9.12122917205542e-05	9.06612149961725e-05\\
0.005	0.0504868	0.000211744607754485	0.000210907084025588\\
0.01	0.146424	0.000404788160692698	0.000403863206123428\\
}; \label{Code:[[7,1,3]]b}
\addlegendentry{[[7,1,3]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=brightRed, only marks, mark=*, mark options={solid, fill=white, draw=brightRed, line width=0.5pt, mark size=3}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	3.83938e-05	4.85309382237026e-07	4.79251726337739e-07\\
0.00025	0.000232181	1.88225035303093e-06	1.8671174766661e-06\\
0.0005	0.000915477	5.03412098938562e-06	5.00661531474642e-06\\
0.00075	0.00201558	1.21870663723589e-05	1.21139680265762e-05\\
0.001	0.00343583	2.30561450057011e-05	2.29029843523613e-05\\
0.0025	0.0190806	9.64702290843292e-05	9.59943289492449e-05\\
0.005	0.0645194	0.00022123575868753	0.000220531714236208\\
0.01	0.179793	0.000412760089504111	0.000412021535628776\\
};
\addlegendentry{[[7,1,3]] NSt}

\addplot [color=brightBlue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	3.97142e-07\\
0.00025	6.20534375e-06\\
0.0005	4.964275e-05\\
0.00075	0.00016754428125\\
0.001	0.000397142\\
0.0025	0.00620534375\\
0.005	0.04964275\\
0.01	0.397142\\
};
\addlegendentry{$\propto p^3$}

\addplot [color=brightBlue, only marks, mark=*, mark options={solid, brightBlue}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	3.97142e-07	1.92101870890909e-07	1.29473949337483e-07\\
0.00025	5.94316e-06	7.05322881201704e-07	6.30497130323978e-07\\
0.0005	4.37044e-05	2.86123143015879e-06	2.68542989537642e-06\\
0.00075	0.000150518	7.22721402384244e-06	6.8961414145102e-06\\
0.001	0.00033358	2.10199697757792e-05	1.97743395833939e-05\\
0.0025	0.00417977	9.77331094931498e-05	9.55092464178763e-05\\
0.005	0.0229001	0.000254645828805314	0.000251910273997277\\
0.01	0.0821003	0.000340154952679611	0.000338876512678138\\
}; \label{Code:[[17,1,5]]b}
\addlegendentry{[[17,1,5]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=brightBlue, only marks, mark=*, mark options={solid, fill=white, draw=brightBlue, line width=0.5pt, mark size=3}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	8e-07	1.0326185505537e-07	9.14568584261121e-08\\
0.00025	1.2e-05	8.27402297451522e-07	7.7403320052769e-07\\
0.0005	9.5e-05	3.46943555864476e-06	3.34720595820552e-06\\
0.00075	0.000316	7.61084829391375e-06	7.43190765437138e-06\\
0.001	0.000688	2.72998380262084e-05	2.62586136609125e-05\\
0.0025	0.008334	0.000123463297843455	0.000121675890006574\\
0.005	0.047876	0.000337965925311372	0.00033571521229437\\
0.01	0.191408	0.000461373394296499	0.000460526104585052\\
};
\addlegendentry{[[17,1,5]] NSt}

\addplot [color=graphOrange, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	9.02644e-10\\
0.00025	8.8148828125e-08\\
0.0005	2.8207625e-06\\
0.00075	2.1420165234375e-05\\
0.001	9.02644e-05\\
0.0025	0.0088148828125\\
0.005	0.28207625\\
0.01	9.02644\\
};\addlegendentry{$\propto p^5$}

\addplot [color=graphOrange, only marks, mark=*, mark options={solid, graphOrange}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	9.02644e-10	1.12054382920804e-09	4.99929937337179e-10\\
0.00025	8.82644e-08	1.48882590996539e-07	5.54130298584779e-08\\
0.0005	2.4783e-06	8.41768389182611e-07	6.28347270357785e-07\\
0.00075	1.17561e-05	2.26021440040057e-06	1.89574492455744e-06\\
0.001	3.97429e-05	5.52326207806428e-06	4.84935119061609e-06\\
0.0025	0.00135498	3.99677329612044e-05	3.88240956405274e-05\\
0.005	0.00629503	0.000121465561683818	0.000119180486233723\\
0.01	0.0168546	0.000196589976158953	0.000194361828393264\\
}; \label{Code:[[49,1,9]]b}
\addlegendentry{[[49,1,9]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=graphOrange, only marks, mark=*, mark options={solid, fill=white, draw=graphOrange, line width=0.5pt, mark size=3}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	3.2376e-09	4.96884021302959e-09	1.96030394271298e-09\\
0.00025	3.29988e-07	1.1287119479499e-07	8.41038040946496e-08\\
0.0005	9.8584e-06	1.2368705836986e-06	1.09898882330757e-06\\
0.00075	6.21921e-05	3.65965814690491e-06	3.45628755479333e-06\\
0.001	0.000216343	1.22258920526975e-05	1.15720768264181e-05\\
0.0025	0.00958927	0.000103722954462435	0.000102623666477336\\
0.005	0.0758927	0.000387531135864524	0.000385723271759855\\
0.01	0.334597	0.000671074404689997	0.000670405945170593\\
};
\addlegendentry{[[49,1,9]] NSt}

\end{axis}

\begin{axis}[% 
name = plot,
width= 2in,
height=3.5in,
at={(2.07in,0in)},
scale only axis,
xmode=log,
xmin=0.00009,
xmax=0.011,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \large, yshift=-0.3cm},
xlabel={ \empty},
xtick={1e-3, 1e-2},
tick label style={black, semithick, font=\large},
%minor xtick={1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2, 2e-2, 3e-2, 4e-2, 5e-2, 6e-2, 7e-2, 8e-2, 9e-2, 1e-1},
minor xtick={1e-4, 2e-4, 3e-4, 4e-4, 5e-4, 6e-4, 7e-4, 8e-4, 9e-4, 1e-3, 2e-3, 3e-3, 4e-3, 5e-3, 6e-3, 7e-3, 8e-3, 9e-3, 1e-2},
ymode=log,
ymin=4e-13,
ymax=1,
ytick={1e-11, 1e-9, 1e-7, 1e-5, 1e-3, 0.1}, 
ymajorgrids=false, % Enable horizontal grid lines
xmajorgrids=false, % Disable vertical grid lines
yminorticks=true,
yticklabels=\empty,
%ylabel style={font=\color{white!15!black}, font = \Large, align=center, rotate=0, yshift=0.5cm},
%ylabel={Logical Error Rate},
axis background/.style={fill=white},
legend style={
    legend columns=2,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    at={(0.98, 0.015)}, 
    anchor=south east,
    font=\normalsize,
    /tikz/every even column/.append style={column sep=0.1cm},
}
]

\addplot [color=graphYellow, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0001	3.26256e-07\\
0.00025	5.09775e-06\\
0.0005	4.0782e-05\\
0.00075	0.00013763925\\
0.001	0.000326256\\
0.0025	0.00509775\\
0.005	0.040782\\
0.01	0.326256\\
};
\addlegendentry{$\propto p^3$}

\addplot [color=graphYellow, only marks, mark=*, mark options={solid, graphYellow}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	3.26256e-07	1.32803595597418e-07	9.4384202814281e-08\\
0.00025	6.744332e-06	9.64652334689172e-07	8.43942706060142e-07\\
0.0005	8.67413e-05	5.59677706370556e-06	5.25757397574952e-06\\
0.00075	0.000318144	1.19673729000419e-05	1.15336584047008e-05\\
0.001	0.000774123	2.4437598120981e-05	2.36903189669452e-05\\
0.0025	0.0065113	0.000111130992304902	0.000109278122146834\\
0.005	0.01579	0.000173662258865968	0.00017180304161369\\
0.01	0.03534	0.000292133297110364	0.000290390404954113\\
};
\addlegendentry{[[49,1,5]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=graphYellow, only marks, mark=*, mark options={solid, fill=white, draw=graphYellow, line width=0.5pt, mark size=3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.0001	1.75133e-07	1.03456478912579e-07	6.50370745173261e-08\\
0.00025	6.81181e-06	9.69144797390195e-07	8.48435185051874e-07\\
0.0005	9.41486e-05	5.82351746761158e-06	5.48431940568554e-06\\
0.00075	0.00039952	1.33836620853758e-05	1.29500182228791e-05\\
0.001	0.00107451	2.87191259445215e-05	2.79722964325287e-05\\
0.0025	0.014319	0.000163691475905845	0.000161867920814835\\
0.005	0.107752	0.000430377837014148	0.000428871725515464\\
0.01	0.325141	0.000649542735816133	0.000648870998771922\\
};
\addlegendentry{[[49,1,5]] NSt} 

\addplot [color=graphPurple, dashed, line width=1.0pt]
  table[row sep=crcr]{%
9.5e-05	1.53346e-08\\
0.00025	7.35424451930234e-07\\
0.0005	1.17667912308837e-05\\
0.00075	5.95693806063489e-05\\
0.001	0.00018826865969414\\
0.0025	0.00735424451930234\\
0.005	0.117667912308837\\
0.01	1.8826865969414\\
};
\addlegendentry{$\propto p^4$}

\addplot [color=graphPurple, only marks, mark=*, mark options={solid, graphPurple}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
9.5e-05	1.53346e-08	2.41552976082327e-08	9.37991366430928e-09\\
0.00025	6.5335e-07	2.23755822842842e-07	1.66674177064292e-07\\
0.0005	8.7808e-06	1.32863594640078e-06	1.15402086164823e-06\\
0.00075	3.44e-05	2.86842757639824e-06	2.64766120571871e-06\\
0.001	9.36609e-05	5.6893422390717e-06	5.36356792752984e-06\\
0.0025	0.0015027	3.29356726327882e-05	3.22303224033797e-05\\
0.005	0.008622	0.000114902376676768	0.000113404222036177\\
0.01	0.0547054	0.000282578170793295	0.00028120965790792\\
}; \label{Code:[[23,1,7]]b}
\addlegendentry{[[23,1,7]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=graphPurple, only marks, mark=*, mark options={solid, fill=white, draw=graphPurple, line width=0.5pt, mark size=3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
9.5e-05	3.63346e-08	8.35998897733407e-09	6.79627812920044e-09\\
0.00025	1.47e-06	8.57729945919115e-08	8.10441579246954e-08\\
0.0005	1.96e-05	1.76503844689095e-06	1.61922524328025e-06\\
0.00075	8.26e-05	3.23488562271807e-06	3.11298118894344e-06\\
0.001	0.00025	8.43076794415708e-06	8.15579815443516e-06\\
0.0025	0.00550874	6.09070642933933e-05	6.02446623294952e-05\\
0.005	0.039777	0.00123421166176784	-0.000767069352367318\\
0.01	0.223617	0.000502627504023273	0.000501824424535974\\
};
\addlegendentry{[[23,1,7]] NSt}

\addplot [color=graphGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1.05e-04	7.23133e-10\\
0.00025	2.00961147875628e-08\\
0.0005	3.21537836601005e-07\\
0.00075	1.62778529779259e-06\\
0.001	5.14460538561608e-06\\
0.0025	0.000200961147875628\\
0.005	0.00321537836601005\\
0.01	0.0514460538561608\\
};
\addlegendentry{$\propto p^4$}

\addplot [color=graphGreen, only marks, mark=*, mark options={solid, graphGreen}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}] 
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.05e-04	7.23133e-10	2.91710387607354e-09	5.79482640897368e-10\\
0.00025	2.45636e-08	4.25319499171992e-08	1.55708958722732e-08\\
0.0005	6.46125e-07	2.09230148825922e-07	1.58049964932479e-07\\
0.00075	3.10249e-06	7.48115594283087e-07	6.02768186021275e-07\\
0.001	1.0603e-05	1.95763870507606e-06	1.65253359952768e-06\\
0.0025	0.000250292	2.07699635575983e-05	1.91788452270626e-05\\
0.005	0.00193512	6.05038907931052e-05	5.86729656705796e-05\\
0.01	0.0124551	0.000152548843520794	0.000150726048732768\\
}; \label{Code:[[20,2,6]]b}
\addlegendentry{[[20,2,6]]}

\addplot [color=white, mark=*, mark options={white}, line width=0pt] coordinates {(1e-20,1e-20)};
\addlegendentry{~}

\addplot [color=graphGreen, only marks, mark=*, mark options={solid, fill=white, draw=graphGreen, line width=0.5pt, mark size=3}]
  plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=1.5pt}, error mark options={rotate=90, mark size=4pt, solid}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.05e-04	2.26692e-09	3.75053844189753e-09	1.41291721393894e-09\\
0.00025	7.16692e-08	5.94588000302134e-08	3.24977485253208e-08\\
0.0005	2.15062e-06	3.58341996863317e-07	3.07161966970735e-07\\
0.00075	1.10603e-05	1.34265657625904e-06	1.1973114813057e-06\\
0.001	3.27684e-05	3.31813590191356e-06	3.01304432220541e-06\\
0.0025	0.000969437	4.00677706129982e-05	3.84789419182012e-05\\
0.005	0.00980682	0.000134502476748337	0.00013270048860544\\
0.01	0.0683431	0.00034581011174778	0.000344196266648528\\
};
\addlegendentry{[[20,2,6]] NSt}

\end{axis}

\end{tikzpicture}%

==> onlyX.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
name = plot,
width=4.5in,
height=3.5in,
at={(0in,0in)},
scale only axis,
xmode=log,
xmin=0.0009,
xmax=0.11,
xminorticks=true,
xlabel style={font=\color{white!15!black}, font = \Large, yshift=-0.3cm},
xlabel={physical error rate $p$},
tick label style={black, semithick, font=\Large},
ymode=log,
ymin=1e-7,
ymax=1,
ytick={1, 1e-2, 1e-4, 1e-6}, 
yminorticks=true,
ylabel style={font=\color{white!15!black}, font = \Large, align=center, rotate=0, yshift=0.5cm},
ylabel={logical error rate},
axis background/.style={fill=white},
legend style={
    legend columns=2,
    legend cell align=left,
    align=left,
    draw=white!15!black,
    at={(0.98, 0.02)}, 
    anchor=south east,
    font=\large,
    /tikz/every even column/.append style={column sep=0.5cm},
}
]
\addplot [color=newDeepBlue, dotted, line width=1.0pt]
  table[row sep=crcr]{%
0.001	4.199200000000000e-06\\
0.0025	2.624500000000000e-05\\
0.005	1.049800000000000e-04\\
0.0075	2.362050000000000e-04\\
0.01	4.199200000000001e-04\\
0.025	0.002624500000000\\
0.05	0.010498000000000\\
0.1	0.041992000000000\\
}; 
\addlegendentry{$\propto p^2$}

\addplot [color=newDeepBlue, only marks, mark=square*, 
mark options={draw=newDeepBlue, fill=newDeepBlue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	4.1992e-06	5.45090738461329e-07	4.82463293138261e-07\\
0.0025	2.8409e-05	1.49586559240187e-06	1.42104320361081e-06\\
0.005	0.000135809	4.97480575787807e-06	4.79903661018669e-06\\
0.0075	0.000348115	1.09020110188455e-05	1.05710692868208e-05\\
0.01	0.000680683	2.97472031767845e-05	2.85024382856471e-05\\
0.025	0.00605577	0.000117296007939103	0.000115080559137546\\
0.05	0.0291679	0.000286276127959218	0.00028357651092947\\
0.1	0.10173	0.000374476677685837	0.000373258288920791\\
}; %\label{Code_[[17,1,5]]_onlyX}
\addlegendentry{[[17,1,5]] FT [X]}

\addplot [color=brightBlue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.001	3.971420000000000e-07\\
0.0025	6.205343750000001e-06\\
0.005	4.964275000000001e-05\\
0.0075	1.675442812500000e-04\\
0.01	3.971420000000001e-04\\
0.025	0.006205343750000\\
0.05	0.049642750000000\\
0.1	0.397142000000000\\
};
\addlegendentry{$\propto p^3$}

\addplot [color=brightBlue, only marks, mark=*, mark options={solid, brightBlue}]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.001	3.97142e-07	1.92101870890909e-07	1.29473949337483e-07\\
0.0025	5.94316e-06	7.05322881201704e-07	6.30497130323978e-07\\
0.005	4.37044e-05	2.86123143015879e-06	2.68542989537642e-06\\
0.0075	0.000150518	7.22721402384244e-06	6.8961414145102e-06\\
0.01	0.00033358	2.10199697757792e-05	1.97743395833939e-05\\
0.025	0.00417977	9.77331094931498e-05	9.55092464178763e-05\\
0.05	0.0229001	0.000254645828805314	0.000251910273997277\\
0.1	0.0821003	0.000340154952679611	0.000338876512678138\\
}; %\label{Code_[[17,1,5]]_X}
\addlegendentry{[[17,1,5]] FT [X,Z]}

\end{axis}

\end{tikzpicture}%
